Size matters in the modal $\mu$-calculus

We discuss and compare complexity measures for the modal $\mu$-calculus, focusing on size and alternation depth. As a yardstick we take Wilke's alternating tree automata, which we shall call parity formulas in the text. Building on work by Bruse, Friedmann & Lange, we compare two size measures for $\mu$-calculus formulas: subformula-size,i.e. , the number of subformulas of the given formula, and closure-size. These notions correspond to the representation of a formula as a parity formula based on, respectively, its subformula dag, and its closure graph. What distinguishes our approach is that we are explicit about the role of alpha-equivalence, as naively renaming bound variables can lead to an exponential blow-up. In addition, we match the formula's alternation depth with the index of the parity formula. We start in a setting without alpha-equivalence. We define subformula-size and closure-size and recall that a $\mu$-calculus formula can be transformed into a parity formula of size linear wrt subformula size, and give a construction that transforms a $\mu$-calculus formula into an equivalent parity formula linear wrt closure-size. Conversely, there is a standard transformation producing a $\mu$-calculus formula of exponential subformula -- but linear closure-size in terms of the size of the original parity formula. We identify so-called untwisted parity formulas for which a transformation linear in subformula-size exists. We then introduce size notions that are completely invariant under alpha equivalence. We transfer the result of Bruse et alii, showing that also in our setting closure-size can be exponentially smaller than subformula-size. We also show how to rename bound variables so that alpha-equivalence becomes syntactic identity on the closure set. Finally, we review the complexity of guarded transformations.

==> pictures/parformex21.tex <==
\begin{figure}[htb]
\begin{center}

\begin{tikzpicture}
\tikzset{sibling distance=4mm,
   edge from parent/.append style={->,thick},
   every node/.style= {circle,inner sep=.5mm,thick},}

\Tree [.\node (mu) [draw] {$\mu x$};
    [.$\lor$
        [.$\lor$ 
            [.$\overline{p}$ ]
            [.$\Diamond$ 
               [.\node (x1) {$x$}; ] ] 
        ]
        [.\node (nu) [draw]{$\nu y$} ;
            [.$\land$ 
                [.$q$ ]
                [.$\Box$ 
                    [.$\lor$ 
                       [.\node (x2) {$x$}; ] 
                       [.\node (y) {$y$}; ]
                    ]
                ]
            ]
        ]
    ]
]  
%\path[->]
%    (y) edge     [out=0,in=0]                 node {}      (nu)
%    (x1) edge   [out=180,in=180]               node {}      (mu)
%    (x2) edge   [out=180,in=180]               node {}      (mu)
%;
\end{tikzpicture}


\label{fig:x21}
\caption{A syntax tree}
\end{center}
\end{figure}



==> pictures/parformex51.tex <==
\begin{figure}[htb]
\begin{center}

\begin{tikzpicture}

   \node[state,initial] (v_0)  {$\vtx{v_0}{\land}{1}$};
   \node[state] (v_1) [right=of v_0] {$\vtx{v_1}{\lor}{}$};
   \node[state] (v_2) [below=of v_0] {$\vtx{v_2}{p}{}$};
   \node[state] (v_3) [right=of v_2] {$\vtx{v_3}{q}{}$};

%   \node[state] (21) [below=of 0] {$\vtx{u_0}{\land}{}$};

   \path[->]
    (v_0) edge [bend left]    node {}      (v_1)
    (v_0) edge                     node {}      (v_2)
    (v_1) edge [bend left]    node {}      (v_0)
    (v_1) edge                     node {}      (v_3)  
 ; 
\end{tikzpicture}

\caption{the parity formula $\bbF$}
\label{fig:x51}
\end{center}
\end{figure}



==> pictures/parformex52.tex <==
\begin{figure}[htb]
\begin{center}

\begin{tikzpicture}
\tikzset{sibling distance=4mm,
   edge from parent/.append style={->,thick},
   every node/.style= {circle,inner sep=0mm,thick},}

\Tree [.\node (mu) [draw] {$\epsilon{\mid} 1$};
    [.$\lor$
        [.$\lor$ 
            [.$\overline{p}$ ]
            [.$\Diamond$ 
               [.\node (x1) {$x$}; ] ] 
        ]
%        [.\node (nu) [draw]{$\vtx{v}{\epsilon}{0}$} ;
        [.\node (nu) [draw]{$\epsilon{\mid} 0$} ;
            [.$\land$ 
                [.$q$ ]
                [.$\Box$ 
                    [.$\lor$ 
                       [.\node (x2) {$x$}; ] 
                       [.\node (y) {$y$}; ]
                    ]
                ]
            ]
        ]
    ]
]  
\path[->]
    (y) edge     [out=0,in=0]                 node {}      (nu)
    (x1) edge   [out=180,in=180]               node {}      (mu)
    (x2) edge   [out=180,in=180]               node {}      (mu)
;
    %\draw[semithick,->] (y) (\nu)  ; 
\end{tikzpicture}


\caption{A parity formula based on a tree with back edges}
\label{fig:x52}
\end{center}
\end{figure}

\hide{
\begin{figure}[htb]
\begin{center}

\begin{tikzpicture}
\tikzset{edge from parent/.append style={->,thick},
   every node/.style= {circle,inner sep=.5mm,thick},}

\Tree [.\node (mu) [draw] {$\mu x$};
    [.\node [draw] {$\lor$};
        [.$\lor$ 
            [.$\overline{p}$ ]
            [.$\Diamond$ 
               [.\node (x1) {$x$}; ] ] 
        ]
        [.\node (nu) [draw]{$\vtx{v}{\epsilon}{0}$} ;
            [.$\land$ 
                [.$q$ ]
                [.$\Box$ 
                    [.$\lor$ 
                       [.\node (x2) {$x$}; ] 
                       [.\node (y) {$y$}; ]
                    ]
                ]
            ]
        ]
    ]
]  
\path[->]
    (y) edge     [out=0,in=0]                 node {}      (nu)
    (x1) edge   [out=180,in=180]               node {}      (mu)
    (x2) edge   [out=180,in=180]               node {}      (mu)
;
    %\draw[semithick,->] (y) (\nu)  ; 
\end{tikzpicture}


\caption{A parity formula based on a tree with back edges}
\label{fig:x52}
\end{center}
\end{figure}
}

==> pictures/parformex53.tex <==
\begin{figure}[th]
\begin{center}

\begin{tikzpicture}
\tikzset{sibling distance=4mm,
   edge from parent/.append style={->,thick},
   every node/.style= {circle,inner sep=0mm,thick},}

\Tree [.\node (mu) [draw] {$\epsilon{\mid} 1$};
    [.$\lor$
        [.$\lor$ 
            [.$\overline{p}$ ]
            [.\node (a) {$\Diamond$};] 
%                [.\node (x1) {$x$}; ] ] 
        ]
%        [.\node (nu) [draw]{$\vtx{v}{\epsilon}{0}$} ;
        [.\node (nu) [draw]{$\epsilon{\mid} 0$} ;
            [.$\land$ 
                [.$q$ ]
                [.$\Box$ 
                    [.$\lor$ 
                       [.\node (x) {$x$}; ] 
                       [.\node (y) {$y$}; ]
                    ]
                ]
            ]
        ]
    ]
]  
\path[->]
    (y) edge     [out=0,in=0]                 node {}      (nu)
    (a) edge     [out=270,in=135]        node {}      (x)
    (x) edge     [out=180,in=180]         node {}      (mu)
;
    %\draw[semithick,->] (y) (\nu)  ; 
\end{tikzpicture}
%
\quad\quad
%
\begin{tikzpicture}

   \node[state,initial] (v0) at (0,4) {$\lor{\mid}0$};
%    \node[state] (v1) at (6,4) {$\vtx{v_1}{\lor}{1}$};
   \node[state] (v1) at (6,4) {$\lor{\mid}1$};
%    \node[state] (v2) at (2,2) {$\vtx{v_2}{\lor}{2}$};
   \node[state] (v2) at (2,2) {$\lor{\mid}2$};
   \node[state] (v3) at (4,2) {$\lor{\mid}3$};
   \node[state] (v4) at (0,0) {$\lor{\mid}4$};
   \node[state] (v5) at (6,0) {$\lor{\mid}5$};

%   \node[state] (21) [below=of 0] {$\vtx{u_0}{\land}{}$};

   \path[->]
    (v0) edge     node {}      (v1)
    (v0) edge     node {}      (v2)
    (v1) edge     node {}      (v3)
    (v1) edge     node {}      (v5)
    (v2) edge[bend left]     node {}      (v3)
    (v2) edge[bend left]     node {}      (v1)
    (v3) edge[bend left]     node {}      (v2)
    (v3) edge[bend left]     node {}      (v4)
    (v4) edge     node {}      (v0)
    (v4) edge     node {}      (v2)
    (v5) edge     node {}      (v4)
    (v5) edge     node {}      (v3)
 ; 
\end{tikzpicture}
\caption{Two parity formulas}
\label{fig:x53}
\end{center}
\end{figure}



==> pictures/parformex54.tex <==
\begin{figure}[htb]
\begin{center}

\begin{tikzpicture}

   \node[state,initial] (v0) at (0,4) {$\lor{\mid}0$};
%    \node[state] (v1) at (6,4) {$\vtx{v_1}{\lor}{1}$};
   \node[state] (v1) at (6,4) {$\lor{\mid}1$};
%    \node[state] (v2) at (2,2) {$\vtx{v_2}{\lor}{2}$};
   \node[state] (v2) at (2,2) {$\lor{\mid}2$};
   \node[state] (v3) at (4,2) {$\lor{\mid}3$};
   \node[state] (v4) at (0,0) {$\lor{\mid}4$};
   \node[state] (v5) at (6,0) {$\lor{\mid}5$};

%   \node[state] (21) [below=of 0] {$\vtx{u_0}{\land}{}$};

   \path[->]
    (v0) edge     node {}      (v1)
    (v0) edge     node {}      (v2)
    (v1) edge     node {}      (v3)
    (v1) edge     node {}      (v5)
    (v2) edge[bend left]     node {}      (v3)
    (v2) edge[bend left]     node {}      (v1)
    (v3) edge[bend left]     node {}      (v2)
    (v3) edge[bend left]     node {}      (v4)
    (v4) edge     node {}      (v0)
    (v4) edge     node {}      (v2)
    (v5) edge     node {}      (v4)
    (v5) edge     node {}      (v3)
 ; 
\end{tikzpicture}

\caption{the parity formula $\bbF$}
\label{fig:x51}
\end{center}
\end{figure}



==> pictures/parformex71.tex <==
\begin{figure}[htb]
\begin{center}

\begin{tikzpicture}

   \node[state] (s_0)  {$\vtx{s_0}{\land}{}$};
   \node[state] (s_1) [right=of s_0] {$\vtx{s_1}{\land}{}$};
   \node[state] (s_2) [right=of s_1] {$\vtx{s_2}{\land}{}$};
   \node[state] (s_3) [right=of s_2] {$\vtx{s_3}{\land}{}$};
   \node[state] (s_4) [right=of s_3] {$\vtx{s_4}{\land}{}$};

   \node[state,initial] (v_0) [below=of s_0] {$\vtx{v_0}{\Diamond}{0}$};
   \node[state] (v_1) [right=of v_0] {$\vtx{v_1}{\Diamond}{1}$};
   \node[state] (v_2) [right=of v_1] {$\vtx{v_2}{\Diamond}{2}$};
   \node[state] (v_3) [right=of v_2] {$\vtx{v_3}{\Diamond}{3}$};
   \node[state] (v_4) [right=of v_3] {$\vtx{v_4}{\Diamond}{4}$};

%   \node[state] (21) [below=of 0] {$\vtx{u_0}{\land}{}$};

   \path[->]
    (s_0) edge                     node {}      (v_0)
    (s_1) edge [bend left]    node {}      (v_1)
    (s_2) edge [bend left]    node {}      (v_2)
    (s_3) edge [bend left]    node {}      (v_3)
    (s_4) edge [bend left]    node {}      (v_4)

    (s_1) edge      node {}      (s_0)
    (s_2) edge      node {}      (s_1)
    (s_3) edge      node {}      (s_2)
    (s_4) edge      node {}      (s_3)


    (v_0) edge  [out=45,in=225]  node {}      (s_4)
    (v_1) edge  [bend left]     node {}      (s_1)
    (v_2) edge  [bend left]     node {}      (s_2)
    (v_3) edge  [bend left]     node {}      (s_3)
    (v_4) edge  [bend left]     node {}      (s_4)
  
 ; 
\end{tikzpicture}

\caption{the parity formula $\bbF$}
\label{fig:x1}
\end{center}
\end{figure}



==> pictures/parformex72.tex <==
\begin{figure}[htb]

\begin{center}

\begin{tikzpicture}

   \node[state] (s_0)  {$\vtx{s_0}{\land}{}$};
   \node[state] (s_1) [right=of s_0] {$\vtx{s_1}{\land}{}$};
   \node[state] (s_2) [right=of s_1] {$\vtx{s_2}{\land}{}$};
   \node[state] (s_3) [right=of s_2] {$\vtx{s_3}{\land}{}$};
   \node[state] (s_4) [right=of s_3] {$\vtx{s_4}{\land}{}$};

   \node[state,initial] (v_0) [below=of s_0] {$\vtx{v_0}{\Diamond}{0}$};
   \node[state, inner sep=0mm] (v_1) [right=of v_0] {$\vtx{v_1}{\Diamond}{1}$};
   \node[state] (v_2) [right=19mm of v_1] {$\vtx{v_2}{\Diamond}{2}$};
   \node[state] (v_3) [right=of v_2] {$\vtx{v_3}{\Diamond}{3}$};
   \node[state] (v_4) [right=of v_3] {$\vtx{v_4}{\Diamond}{4}$};

   \node[state] (u_2) [right=29mm of v_1] {$\vtx{u_2}{v_2}{}$};
   \node[state] (u_3) [right=of u_2] {$\vtx{u_3}{v_3}{}$};
   \node[state] (u_4) [right=of u_3] {$\vtx{u_4}{v_4}{}$};


%   \node[state] (21) [below=of 0] {$\vtx{u_0}{\land}{}$};

   \path[->]
    (s_0) edge                     node {}      (v_0)
    (s_1) edge [bend left]    node {}      (v_1)
    (s_2) edge                     node {}      (u_2)
    (s_3) edge                     node {}      (u_3)
    (s_4) edge                     node {}      (u_4)

    (s_1) edge      node {}      (s_0)
    (s_2) edge      node {}      (s_1)
    (s_3) edge      node {}      (s_2)
    (s_4) edge      node {}      (s_3)


    (v_0) edge  [out=45,in=225]  node {}      (s_4)
    (v_1) edge  [bend left]     node {}      (s_1)
    (v_2) edge                      node {}      (s_2)
    (v_3) edge                      node {}      (s_3)
    (v_4) edge                      node {}      (s_4)
 
 ; 
\end{tikzpicture}

\caption{the parity formula $\bbF_{2}$}
\label{fig:x2}
\end{center}
\end{figure}


==> pictures/pic-closure.tex <==
\begin{figure}[th]
\begin{center}

\begin{tikzpicture}[node distance= 12mm]
   \tikzset{every state/.append style={inner sep=-1mm,minimum size=6mm}}
   
   \node[state,initial] (x1) at (0,0) {$\xi_1$};
   \node[state, right of=x1] (x2) {$\xi_2$};
   \node[state, right of=x2] (x3) {$\xi_3$};
   \node[state, right of=x3] (x4) {$\xi_4$};
   \node[state, right of=x4] (a) {$\al$};
   \node[state, above of=a] (bxa) {$\Box\al$};
   \node[state, right of=a] (b) {$\be$};
%   \node (b) at (12.5,0) [circle,draw] {$\be$};

   \path[->]
    (x1) edge     node {}      (x2)
    (x2) edge     node {}      (x3)
    (x3) edge     node {}      (x4)
    (x4) edge     node {}      (a)
    (x4) edge     node {}      (bxa)
    (a)  edge      node {}      (b)
    (bxa)  edge      node {}      (a)
    (a)  edge      node {}      (b)
    (a) edge[bend left]     node {}      (x3)
    (b) edge[bend left]     node {}      (x2)
    (b) edge[bend left]     node {}      (x1)
  ; 
\end{tikzpicture}
\caption{A closure graph}
\label{fig:cl3-1}
\end{center}
\end{figure}


